Optimal Communication Complexity of Chained Index

We study the CHAIN communication problem introduced by Cormode et al. [ICALP 2019]. It is a generalization of the well-studied INDEX problem. For $k\geq 1$, in CHAIN$_{n,k}$, there are $k$ instances of INDEX, all with the same answer. They are shared between $k+1$ players as follows. Player 1 has the first string $X^1 \in \{0,1\}^n$, player 2 has the first index $\sigma^1 \in [n]$ and the second string $X^2 \in \{0,1\}^n$, player 3 has the second index $\sigma^2 \in [n]$ along with the third string $X^3 \in \{0,1\}^n$, and so on. Player $k+1$ has the last index $\sigma^k \in [n]$. The communication is one way from each player to the next, starting from player 1 to player 2, then from player 2 to player 3 and so on. Player $k+1$, after receiving the message from player $k$, has to output a single bit which is the answer to all $k$ instances of INDEX. It was proved that the CHAIN$_{n,k}$ problem requires $\Omega(n/k^2)$ communication by Cormode et al., and they used it to prove streaming lower bounds for approximation of maximum independent sets. Subsequently, it was used by Feldman et al. [STOC 2020] to prove lower bounds for streaming submodular maximization. However, these works do not get optimal bounds on the communication complexity of CHAIN$_{n,k}$, and in fact, it was conjectured by Cormode et al. that $\Omega(n)$ bits are necessary, for any $k$. As our main result, we prove the optimal lower bound of $\Omega(n)$ for CHAIN$_{n,k}$. This settles the open conjecture of Cormode et al. in the affirmative. The key technique is to use information theoretic tools to analyze protocols over the Jensen-Shannon divergence measure, as opposed to total variation distance. As a corollary, we get an improved lower bound for approximation of maximum independent set in vertex arrival streams through a reduction from CHAIN directly.

==> aug-fig-board.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,409); %set diagram left start at 0, and has height of 409
	
	%Shape: Rectangle [id:dp08092830670644147] 
	\draw   (194,83.27) -- (275.55,83.27) -- (275.55,167) -- (194,167) -- cycle ;
	%Shape: Rectangle [id:dp41515892960218004] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (111.55,217) -- (504.55,217) -- (504.55,306.27) -- (111.55,306.27) -- cycle ;
	%Straight Lines [id:da24581065779262623] 
	\draw    (238.55,174.27) -- (248.08,213.33) ;
	\draw [shift={(248.55,215.27)}, rotate = 256.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da6946691856841916] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (214,216) -- (230.8,174.13) ;
	\draw [shift={(231.55,172.27)}, rotate = 111.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da63027432333877] 
	\draw    (344,173) -- (355.02,213.34) ;
	\draw [shift={(355.55,215.27)}, rotate = 254.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da5771761551980594] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (317,215) -- (337.61,176.04) ;
	\draw [shift={(338.55,174.27)}, rotate = 117.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da13905493351938958] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (460,215) -- (484.97,173.71) ;
	\draw [shift={(486,172)}, rotate = 121.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da4972386821425008] 
	\draw    (125,174) -- (140.34,207.91) -- (143.18,214.18) ;
	\draw [shift={(144,216)}, rotate = 245.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da05065659828342528] 
	\draw    (503,149) -- (528.55,149.25) ;
	\draw [shift={(530.55,149.27)}, rotate = 180.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp8890436433638991] 
	\draw   (92,84.27) -- (173.55,84.27) -- (173.55,168) -- (92,168) -- cycle ;
	%Shape: Rectangle [id:dp774661449368538] 
	\draw   (293,82.27) -- (374.55,82.27) -- (374.55,166) -- (293,166) -- cycle ;
	%Shape: Rectangle [id:dp5126747250137238] 
	\draw   (421,83.27) -- (502.55,83.27) -- (502.55,167) -- (421,167) -- cycle ;
	
	% Text Node
	\draw (125,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X_{1}$};
	% Text Node
	\draw (199,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
			X_{2}\\
			\sigma _{1}\\
			X_{1}( < \sigma _{1})
		\end{array}$};
	% Text Node
	\draw (129,58) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{1}$};
	% Text Node
	\draw (219,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{2}$};
	% Text Node
	\draw (273,309) node [anchor=north west][inner sep=0.75pt]   [align=left] {Board};
	% Text Node
	\draw (128,229) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle M_{1}$};
	% Text Node
	\draw (159,251) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sigma _{1}$};
	% Text Node
	\draw (237,229) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle M_{2}$};
	% Text Node
	\draw (253,255) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sigma _{2}$};
	% Text Node
	\draw (350,228) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle M_{3}$};
	% Text Node
	\draw (397,228) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle M_{k}$};
	% Text Node
	\draw (360,256) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle .....$};
	% Text Node
	\draw (419,252) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sigma _{k}$};
	% Text Node
	\draw (533,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {Output $\displaystyle z$};
	% Text Node
	\draw (300,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
			X_{3}\\
			\sigma _{2}\\
			X_{2}( < \sigma _{2})
		\end{array}$};
	% Text Node
	\draw (336,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{3}$};
	% Text Node
	\draw (429,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
			\sigma _{k}\\
			X_{k}( < \sigma _{k})
		\end{array}$};
	% Text Node
	\draw (446,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{k}$};
	% Text Node
	\draw (386,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ......$};
	% Text Node
	\draw (157,275) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X_{1}( < \sigma _{1})$};
	% Text Node
	\draw (252,276) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X_{2}( < \sigma _{2})$};
	% Text Node
	\draw (419,274) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
	% Text Node
	\draw (420,278) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X_{k}( < \sigma _{k})$};
	
	
\end{tikzpicture}

==> fig-board.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,409); %set diagram left start at 0, and has height of 409
	
	%Shape: Rectangle [id:dp24848550646024137] 
	\draw   (132,131) -- (173,131) -- (173,170) -- (132,170) -- cycle ;
	%Shape: Rectangle [id:dp8447033152047732] 
	\draw   (192,130) -- (252.55,130) -- (252.55,169) -- (192,169) -- cycle ;
	%Shape: Rectangle [id:dp6500157657767858] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (156,217) -- (448,217) -- (448,280) -- (156,280) -- cycle ;
	%Straight Lines [id:da8633915739116707] 
	\draw    (228,171) -- (246.18,211.18) ;
	\draw [shift={(247,213)}, rotate = 245.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7301760621134579] 
	\draw    (410,173) -- (426.25,213.15) ;
	\draw [shift={(427,215)}, rotate = 247.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp5694626523829054] 
	\draw   (456,132) -- (491.55,132) -- (491.55,170.27) -- (456,170.27) -- cycle ;
	%Straight Lines [id:da6230485088391524] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (205.55,213.27) -- (221.81,172.13) ;
	\draw [shift={(222.55,170.27)}, rotate = 111.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da3426735819978517] 
	\draw    (297,170) -- (315.18,210.18) ;
	\draw [shift={(316,212)}, rotate = 245.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8144325130991623] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (278,213) -- (290.95,172.18) ;
	\draw [shift={(291.55,170.27)}, rotate = 107.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da41276681944163696] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (374,215) -- (398.97,173.71) ;
	\draw [shift={(400,172)}, rotate = 121.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8129096668812823] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (435,216) -- (459.97,174.71) ;
	\draw [shift={(461,173)}, rotate = 121.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da14789038258631293] 
	\draw    (159,175) -- (177.18,215.18) ;
	\draw [shift={(178,217)}, rotate = 245.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp26583815606850414] 
	\draw   (264,128) -- (324.55,128) -- (324.55,167) -- (264,167) -- cycle ;
	%Shape: Rectangle [id:dp9010535462849016] 
	\draw   (371.23,132) -- (431.77,132) -- (431.77,171) -- (371.23,171) -- cycle ;
	%Straight Lines [id:da6496377348212914] 
	\draw    (493,150) -- (518.55,150.25) ;
	\draw [shift={(520.55,150.27)}, rotate = 180.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (143,139) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X_{1}$};
	% Text Node
	\draw (199,138) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X_{2} ;\sigma _{1}$};
	% Text Node
	\draw (333,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (140,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{1}$};
	% Text Node
	\draw (214,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{2}$};
	% Text Node
	\draw (391,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{k}$};
	% Text Node
	\draw (274,283) node [anchor=north west][inner sep=0.75pt]   [align=left] {Board};
	% Text Node
	\draw (464,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
	% Text Node
	\draw (464,109) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{k}{}_{+}{}_{1}$};
	% Text Node
	\draw (284,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{3}$};
	% Text Node
	\draw (271,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X_{3} ;\sigma _{2}$};
	% Text Node
	\draw (373.23,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X_{k} ;\sigma _{k-1}$};
	% Text Node
	\draw (463.23,143) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sigma _{k}$};
	% Text Node
	\draw (169,229) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle M_{1}$};
	% Text Node
	\draw (188,252) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sigma _{1}$};
	% Text Node
	\draw (232,229) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle M_{2}$};
	% Text Node
	\draw (250,253) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sigma _{2}$};
	% Text Node
	\draw (294,228) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle M_{3}$};
	% Text Node
	\draw (313,252) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sigma _{3}$};
	% Text Node
	\draw (397,228) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle M_{k}$};
	% Text Node
	\draw (346,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle .....$};
	% Text Node
	\draw (414,252) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sigma _{k}$};
	% Text Node
	\draw (501,162) node [anchor=north west][inner sep=0.75pt]   [align=left] {Output $\displaystyle b$};
	
	
\end{tikzpicture}

==> fig-private.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,409); %set diagram left start at 0, and has height of 409
	
	%Shape: Rectangle [id:dp49468729856407423] 
	\draw   (111.55,70.27) -- (171,70.27) -- (171,130) -- (111.55,130) -- cycle ;
	%Straight Lines [id:da17478687373564905] 
	\draw    (171,97) -- (194.55,97.25) ;
	\draw [shift={(196.55,97.27)}, rotate = 180.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
	%Straight Lines [id:da17476620658588926] 
	\draw    (260,98) -- (283.55,98.25) ;
	\draw [shift={(285.55,98.27)}, rotate = 180.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
	%Straight Lines [id:da01509882718820088] 
	\draw    (441,101) -- (465.55,101.25) ;
	\draw [shift={(467.55,101.27)}, rotate = 180.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
	%Straight Lines [id:da6556538511116647] 
	\draw    (528,101) -- (554.55,101.25) ;
	\draw [shift={(556.55,101.27)}, rotate = 180.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
	%Shape: Rectangle [id:dp3285073823844342] 
	\draw   (197.55,71.27) -- (257,71.27) -- (257,131) -- (197.55,131) -- cycle ;
	%Shape: Rectangle [id:dp14579349413484155] 
	\draw   (284.55,71.27) -- (344,71.27) -- (344,131) -- (284.55,131) -- cycle ;
	%Shape: Rectangle [id:dp17680960806573354] 
	\draw   (379.55,72.27) -- (439,72.27) -- (439,132) -- (379.55,132) -- cycle ;
	%Shape: Rectangle [id:dp1926226234606605] 
	\draw   (468.55,73.27) -- (528,73.27) -- (528,133) -- (468.55,133) -- cycle ;
	
	% Text Node
	\draw (349,95) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle .....$};
	% Text Node
	\draw (130,41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{1}$};
	% Text Node
	\draw (216,44) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{2}$};
	% Text Node
	\draw (306,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{3}$};
	% Text Node
	\draw (470,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{k+1}$};
	% Text Node
	\draw (402,46) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{k}$};
	% Text Node
	\draw (103,140) node [anchor=north west][inner sep=0.75pt]   [align=left] {Alice 1: $\displaystyle X_{1}$};
	% Text Node
	\draw (198.83,162.43) node [anchor=north west][inner sep=0.75pt]  [rotate=-358.79] [align=left] {Bob 1: $\displaystyle \sigma _{1}$};
	% Text Node
	\draw (283,163) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bob 2: $\displaystyle \sigma _{2}$};
	% Text Node
	\draw (195,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {Alice 2: $\displaystyle X_{2}$};
	% Text Node
	\draw (281,138) node [anchor=north west][inner sep=0.75pt]   [align=left] {Alice 3: $\displaystyle X_{3}$};
	% Text Node
	\draw (374,138) node [anchor=north west][inner sep=0.75pt]   [align=left] {Alice $\displaystyle k:\ X_{k}$};
	% Text Node
	\draw (361,163) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bob $\displaystyle k-1:\sigma _{k-1}$};
	% Text Node
	\draw (479,164) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bob $\displaystyle k:\ \sigma _{k}$};
	% Text Node
	\draw (564,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {Output};
	
	
\end{tikzpicture}
